Lattice Boltzmann simulation of mixtures with multicomponent van der Waals equation of state

We developed a general framework for simulating multicomponent and multiphase systems using the lattice Boltzmann framework. Despite the fact that there is no restriction on the number of components in principle, in this article we focus an application to two-component mixtures, but we also demonstrate that the algorighm works for larger numbers of components. To validate our algorithm we separately minimized this underlying free energy to generate theoretical phase diagrams for mixtures of fluids with a van der Waals-like free energy. All the theoretical phase diagrams are well recovered by our lattice Boltzmann method.

==> LB_n01.000000,1.000000,1.000000_tc0.500000,0.500000,0.500000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,4914){\makebox(0,0)[r]{\strut{} 0}}%
      \put(726,5042){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(726,5170){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,5299){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(726,5427){\makebox(0,0)[r]{\strut{} 2}}%
      \put(726,5555){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(858,4694){\makebox(0,0){\strut{} 0}}%
      \put(1729,4694){\makebox(0,0){\strut{} 50}}%
      \put(2600,4694){\makebox(0,0){\strut{} 100}}%
      \put(3471,4694){\makebox(0,0){\strut{} 150}}%
      \put(4341,4694){\makebox(0,0){\strut{} 200}}%
      \put(5212,4694){\makebox(0,0){\strut{} 250}}%
      \put(6083,4694){\makebox(0,0){\strut{} 300}}%
      \put(319,5234){\rotatebox{-270}{\makebox(0,0){\strut{}Density}}}%
      \put(3470,4474){\makebox(0,0){\strut{}Lattice Position}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2615,6307){\makebox(0,0)[r]{\strut{}Component A}}%
      \csname LTb\endcsname%
      \put(2615,6087){\makebox(0,0)[r]{\strut{}Component B}}%
      \csname LTb\endcsname%
      \put(4922,6307){\makebox(0,0)[r]{\strut{}Component C}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,2754){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(858,2884){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(858,3014){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(858,3144){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(858,3274){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,3405){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(858,3535){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(858,3665){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(858,3795){\makebox(0,0)[r]{\strut{} 0.09}}%
      \put(858,3925){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,4055){\makebox(0,0)[r]{\strut{} 0.11}}%
      \put(990,2534){\makebox(0,0){\strut{} 0}}%
      \put(1839,2534){\makebox(0,0){\strut{} 50}}%
      \put(2688,2534){\makebox(0,0){\strut{} 100}}%
      \put(3537,2534){\makebox(0,0){\strut{} 150}}%
      \put(4385,2534){\makebox(0,0){\strut{} 200}}%
      \put(5234,2534){\makebox(0,0){\strut{} 250}}%
      \put(6083,2534){\makebox(0,0){\strut{} 300}}%
      \put(319,3404){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure}}}%
      \put(3536,2314){\makebox(0,0){\strut{}Lattice Position}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1254,594){\makebox(0,0)[r]{\strut{}-0.001}}%
      \put(1254,757){\makebox(0,0)[r]{\strut{}-0.00095}}%
      \put(1254,920){\makebox(0,0)[r]{\strut{}-0.0009}}%
      \put(1254,1082){\makebox(0,0)[r]{\strut{}-0.00085}}%
      \put(1254,1245){\makebox(0,0)[r]{\strut{}-0.0008}}%
      \put(1254,1408){\makebox(0,0)[r]{\strut{}-0.00075}}%
      \put(1254,1571){\makebox(0,0)[r]{\strut{}-0.0007}}%
      \put(1254,1733){\makebox(0,0)[r]{\strut{}-0.00065}}%
      \put(1254,1896){\makebox(0,0)[r]{\strut{}-0.0006}}%
      \put(1386,374){\makebox(0,0){\strut{} 0}}%
      \put(2169,374){\makebox(0,0){\strut{} 50}}%
      \put(2952,374){\makebox(0,0){\strut{} 100}}%
      \put(3735,374){\makebox(0,0){\strut{} 150}}%
      \put(4517,374){\makebox(0,0){\strut{} 200}}%
      \put(5300,374){\makebox(0,0){\strut{} 250}}%
      \put(6083,374){\makebox(0,0){\strut{} 300}}%
      \put(319,1245){\rotatebox{-270}{\makebox(0,0){\strut{}Chemical Potential}}}%
      \put(3734,154){\makebox(0,0){\strut{}Lattice Position}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LB_n01.000000,1.000000,1.000000_tc0.500000,0.500000,0.500000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LB_nA00.800000_nB00.800000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,4914){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,5058){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,5201){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,5345){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,5488){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,5632){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,5775){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(858,4694){\makebox(0,0){\strut{} 0}}%
      \put(1511,4694){\makebox(0,0){\strut{} 50}}%
      \put(2164,4694){\makebox(0,0){\strut{} 100}}%
      \put(2817,4694){\makebox(0,0){\strut{} 150}}%
      \put(3471,4694){\makebox(0,0){\strut{} 200}}%
      \put(4124,4694){\makebox(0,0){\strut{} 250}}%
      \put(4777,4694){\makebox(0,0){\strut{} 300}}%
      \put(5430,4694){\makebox(0,0){\strut{} 350}}%
      \put(6083,4694){\makebox(0,0){\strut{} 400}}%
      \put(319,5344){\rotatebox{-270}{\makebox(0,0){\strut{}Density}}}%
      \put(3470,4474){\makebox(0,0){\strut{}Lattice Position}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2615,6307){\makebox(0,0)[r]{\strut{}Component A}}%
      \csname LTb\endcsname%
      \put(4922,6307){\makebox(0,0)[r]{\strut{}Component B}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1122,2754){\makebox(0,0)[r]{\strut{} 0.2228}}%
      \put(1122,2971){\makebox(0,0)[r]{\strut{} 0.2229}}%
      \put(1122,3188){\makebox(0,0)[r]{\strut{} 0.223}}%
      \put(1122,3404){\makebox(0,0)[r]{\strut{} 0.2231}}%
      \put(1122,3621){\makebox(0,0)[r]{\strut{} 0.2232}}%
      \put(1122,3838){\makebox(0,0)[r]{\strut{} 0.2233}}%
      \put(1122,4055){\makebox(0,0)[r]{\strut{} 0.2234}}%
      \put(1254,2534){\makebox(0,0){\strut{} 0}}%
      \put(1858,2534){\makebox(0,0){\strut{} 50}}%
      \put(2461,2534){\makebox(0,0){\strut{} 100}}%
      \put(3065,2534){\makebox(0,0){\strut{} 150}}%
      \put(3669,2534){\makebox(0,0){\strut{} 200}}%
      \put(4272,2534){\makebox(0,0){\strut{} 250}}%
      \put(4876,2534){\makebox(0,0){\strut{} 300}}%
      \put(5479,2534){\makebox(0,0){\strut{} 350}}%
      \put(6083,2534){\makebox(0,0){\strut{} 400}}%
      \put(319,3404){\rotatebox{-270}{\makebox(0,0){\strut{}Pressure}}}%
      \put(3668,2314){\makebox(0,0){\strut{}Lattice Position}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1914,594){\makebox(0,0)[r]{\strut{}-3.315208e-01}}%
      \put(1914,780){\makebox(0,0)[r]{\strut{}-3.315206e-01}}%
      \put(1914,966){\makebox(0,0)[r]{\strut{}-3.315204e-01}}%
      \put(1914,1152){\makebox(0,0)[r]{\strut{}-3.315202e-01}}%
      \put(1914,1338){\makebox(0,0)[r]{\strut{}-3.315200e-01}}%
      \put(1914,1524){\makebox(0,0)[r]{\strut{}-3.315198e-01}}%
      \put(1914,1710){\makebox(0,0)[r]{\strut{}-3.315196e-01}}%
      \put(1914,1896){\makebox(0,0)[r]{\strut{}-3.315194e-01}}%
      \put(2046,374){\makebox(0,0){\strut{} 0}}%
      \put(2551,374){\makebox(0,0){\strut{} 50}}%
      \put(3055,374){\makebox(0,0){\strut{} 100}}%
      \put(3560,374){\makebox(0,0){\strut{} 150}}%
      \put(4065,374){\makebox(0,0){\strut{} 200}}%
      \put(4569,374){\makebox(0,0){\strut{} 250}}%
      \put(5074,374){\makebox(0,0){\strut{} 300}}%
      \put(5578,374){\makebox(0,0){\strut{} 350}}%
      \put(6083,374){\makebox(0,0){\strut{} 400}}%
      \put(319,1245){\rotatebox{-270}{\makebox(0,0){\strut{}Chemical Potential}}}%
      \put(4064,154){\makebox(0,0){\strut{}Lattice Position}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LB_nA00.800000_nB00.800000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> LB_shield-region-nucleation.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,4760){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,4887){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,5014){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,5141){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,5268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,5394){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,5521){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,5648){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,5775){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(858,4540){\makebox(0,0){\strut{} 0}}%
      \put(1511,4540){\makebox(0,0){\strut{} 50}}%
      \put(2164,4540){\makebox(0,0){\strut{} 100}}%
      \put(2817,4540){\makebox(0,0){\strut{} 150}}%
      \put(3471,4540){\makebox(0,0){\strut{} 200}}%
      \put(4124,4540){\makebox(0,0){\strut{} 250}}%
      \put(4777,4540){\makebox(0,0){\strut{} 300}}%
      \put(5430,4540){\makebox(0,0){\strut{} 350}}%
      \put(6083,4540){\makebox(0,0){\strut{} 400}}%
      \put(319,5267){\rotatebox{-270}{\makebox(0,0){\strut{}(0.30,0.45)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2615,6307){\makebox(0,0)[r]{\strut{}Component A}}%
      \csname LTb\endcsname%
      \put(4922,6307){\makebox(0,0)[r]{\strut{}Component B}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,2600){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,2782){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,2964){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,3146){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,3328){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,3509){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,3691){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,3873){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,4055){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(858,2380){\makebox(0,0){\strut{} 0}}%
      \put(1511,2380){\makebox(0,0){\strut{} 50}}%
      \put(2164,2380){\makebox(0,0){\strut{} 100}}%
      \put(2817,2380){\makebox(0,0){\strut{} 150}}%
      \put(3471,2380){\makebox(0,0){\strut{} 200}}%
      \put(4124,2380){\makebox(0,0){\strut{} 250}}%
      \put(4777,2380){\makebox(0,0){\strut{} 300}}%
      \put(5430,2380){\makebox(0,0){\strut{} 350}}%
      \put(6083,2380){\makebox(0,0){\strut{} 400}}%
      \put(319,3327){\rotatebox{-270}{\makebox(0,0){\strut{}(0.30,1.41)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,594){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(726,757){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(726,920){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(726,1082){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(726,1245){\makebox(0,0)[r]{\strut{} 1}}%
      \put(726,1408){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(726,1571){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(726,1733){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(726,1896){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(858,374){\makebox(0,0){\strut{} 0}}%
      \put(1511,374){\makebox(0,0){\strut{} 50}}%
      \put(2164,374){\makebox(0,0){\strut{} 100}}%
      \put(2817,374){\makebox(0,0){\strut{} 150}}%
      \put(3471,374){\makebox(0,0){\strut{} 200}}%
      \put(4124,374){\makebox(0,0){\strut{} 250}}%
      \put(4777,374){\makebox(0,0){\strut{} 300}}%
      \put(5430,374){\makebox(0,0){\strut{} 350}}%
      \put(6083,374){\makebox(0,0){\strut{} 400}}%
      \put(319,1245){\rotatebox{-270}{\makebox(0,0){\strut{}(0.36,0.52)}}}%
      \put(3470,154){\makebox(0,0){\strut{}Lattice Position}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{LB_shield-region-nucleation}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.300000_tcB0.310000_aA0.337500_aAB0.451350_aB0.268269.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1053){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,1782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,2511){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,3968){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,4697){\makebox(0,0)[r]{\strut{} 3}}%
      \put(192,5426){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 4}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.300000_tcB0.310000_aA0.337500_aAB0.451350_aB0.268269}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.320000_tcB0.320000_aA0.360000_aAB0.072000_aB0.360000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1296){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,2268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,4211){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,5183){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5102){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
      \csname LTb\endcsname%
      \put(5137,4882){\makebox(0,0)[r]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(5137,4662){\makebox(0,0)[r]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.320000_tcB0.320000_aA0.360000_aAB0.072000_aB0.360000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.320000_tcB0.450000_aA0.360000_aAB0.203520_aB0.460227.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1157){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,1990){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,2823){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,3656){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,4489){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,5322){\makebox(0,0)[r]{\strut{} 3}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
    }%
    \gplbacktext
    \put(-1800,-300){\includegraphics{multicomponent-threePhase-filtered_tcA0.320000_tcB0.450000_aA0.360000_aAB0.203520_aB0.460227}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.350000_tcB0.360000_aA0.393750_aAB0.218725_aB0.337500.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1053){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,1782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,2511){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,3968){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,4697){\makebox(0,0)[r]{\strut{} 3}}%
      \put(192,5426){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 4}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.350000_tcB0.360000_aA0.393750_aAB0.218725_aB0.337500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1296){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,2268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,4211){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,5183){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5102){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
      \csname LTb\endcsname%
      \put(5137,4882){\makebox(0,0)[r]{\strut{}LB 2-phase region (nid)}}%
      \csname LTb\endcsname%
      \put(5137,4662){\makebox(0,0)[r]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(5137,4442){\makebox(0,0)[r]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.400000_tcB0.400000_aA0.450000_aAB0.315000_aB0.450000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1296){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,2268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,4211){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,5183){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.400000_tcB0.400000_aA0.450000_aAB0.315000_aB0.450000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.400000_tcB0.400000_aA0.450000_aAB0.450000_aB0.450000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1296){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,2268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,4211){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,5183){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.400000_tcB0.400000_aA0.450000_aAB0.450000_aB0.450000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.400000_tcB0.450000_aA0.450000_aAB0.227542_aB0.460227.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1157){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,1990){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,2823){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,3656){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,4489){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,5322){\makebox(0,0)[r]{\strut{} 3}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5102){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
      \csname LTb\endcsname%
      \put(5137,4882){\makebox(0,0)[r]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(5137,4662){\makebox(0,0)[r]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.400000_tcB0.450000_aA0.450000_aAB0.227542_aB0.460227}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.427000_tcB0.427000_aA0.480375_aAB0.270739_aB0.480375.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1296){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,2268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,4211){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,5183){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5102){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
      \csname LTb\endcsname%
      \put(5137,4882){\makebox(0,0)[r]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(5137,4662){\makebox(0,0)[r]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.427000_tcB0.427000_aA0.480375_aAB0.270739_aB0.480375}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.450000_tcB0.450000_aA0.506250_aAB0.285322_aB0.506250.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1296){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,2268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,4211){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,5183){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5102){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
      \csname LTb\endcsname%
      \put(5137,4882){\makebox(0,0)[r]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(5137,4662){\makebox(0,0)[r]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.450000_tcB0.450000_aA0.506250_aAB0.285322_aB0.506250}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-filtered_tcA0.500000_tcB0.300000_aA0.562500_aAB0.397748_aB0.281250.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1053){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,1782){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,2511){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,3968){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,4697){\makebox(0,0)[r]{\strut{} 3}}%
      \put(192,5426){\makebox(0,0)[r]{\strut{} 3.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 4}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}LB 2-phase region (log)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-filtered_tcA0.500000_tcB0.300000_aA0.562500_aAB0.397748_aB0.281250}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-zoom-1_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,922){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(192,1919){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(192,2916){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(192,3912){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,4909){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(192,5906){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(922,104){\makebox(0,0){\strut{} 0.4}}%
      \put(1919,104){\makebox(0,0){\strut{} 0.6}}%
      \put(2916,104){\makebox(0,0){\strut{} 0.8}}%
      \put(3912,104){\makebox(0,0){\strut{} 1}}%
      \put(4909,104){\makebox(0,0){\strut{} 1.2}}%
      \put(5906,104){\makebox(0,0){\strut{} 1.4}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}Unconditionally unstable}}%
      \csname LTb\endcsname%
      \put(5137,5102){\makebox(0,0)[r]{\strut{}3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-zoom-1_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-zoom-1_tcA0.450000_tcB0.450000_aA0.506250_aAB0.285322_aB0.506250.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(192,1053){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(192,1782){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(192,2511){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3968){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(192,4697){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(192,5426){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(324,104){\makebox(0,0){\strut{} 0.2}}%
      \put(1053,104){\makebox(0,0){\strut{} 0.4}}%
      \put(1782,104){\makebox(0,0){\strut{} 0.6}}%
      \put(2511,104){\makebox(0,0){\strut{} 0.8}}%
      \put(3240,104){\makebox(0,0){\strut{} 1}}%
      \put(3968,104){\makebox(0,0){\strut{} 1.2}}%
      \put(4697,104){\makebox(0,0){\strut{} 1.4}}%
      \put(5426,104){\makebox(0,0){\strut{} 1.6}}%
      \put(6155,104){\makebox(0,0){\strut{} 1.8}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5322){\makebox(0,0)[r]{\strut{}Unconditionally unstable}}%
      \csname LTb\endcsname%
      \put(5137,5102){\makebox(0,0)[r]{\strut{}3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-zoom-1_tcA0.450000_tcB0.450000_aA0.506250_aAB0.285322_aB0.506250}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-zoom-2_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(192,1365){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(192,2407){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(192,3448){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(192,4489){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(192,5530){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(324,104){\makebox(0,0){\strut{} 0.6}}%
      \put(1365,104){\makebox(0,0){\strut{} 0.65}}%
      \put(2407,104){\makebox(0,0){\strut{} 0.7}}%
      \put(3448,104){\makebox(0,0){\strut{} 0.75}}%
      \put(4489,104){\makebox(0,0){\strut{} 0.8}}%
      \put(5530,104){\makebox(0,0){\strut{} 0.85}}%
      \put(-347,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(456,1377){\makebox(0,0)[l]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(456,1157){\makebox(0,0)[l]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(456,937){\makebox(0,0)[l]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(456,717){\makebox(0,0)[l]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(456,497){\makebox(0,0)[l]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-zoom-2_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-zoom-2_tcA0.450000_tcB0.450000_aA0.506250_aAB0.285322_aB0.506250.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,907){\makebox(0,0)[r]{\strut{} 0.24}}%
      \put(192,2073){\makebox(0,0)[r]{\strut{} 0.26}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 0.28}}%
      \put(192,4406){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(192,5572){\makebox(0,0)[r]{\strut{} 0.32}}%
      \put(907,104){\makebox(0,0){\strut{} 0.24}}%
      \put(2073,104){\makebox(0,0){\strut{} 0.26}}%
      \put(3240,104){\makebox(0,0){\strut{} 0.28}}%
      \put(4406,104){\makebox(0,0){\strut{} 0.3}}%
      \put(5572,104){\makebox(0,0){\strut{} 0.32}}%
      \put(-347,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2365,1597){\makebox(0,0)[l]{\strut{}Two-phase/Metastable Test Point}}%
      \csname LTb\endcsname%
      \put(2365,1377){\makebox(0,0)[l]{\strut{}Three-phase Test Point}}%
      \csname LTb\endcsname%
      \put(2365,1157){\makebox(0,0)[l]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(2365,937){\makebox(0,0)[l]{\strut{}Theoretical Tie Line}}%
      \csname LTb\endcsname%
      \put(2365,717){\makebox(0,0)[l]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(2365,497){\makebox(0,0)[l]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-zoom-2_tcA0.450000_tcB0.450000_aA0.506250_aAB0.285322_aB0.506250}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-zoom-3_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,810){\makebox(0,0)[r]{\strut{} 0.33}}%
      \put(192,1782){\makebox(0,0)[r]{\strut{} 0.34}}%
      \put(192,2754){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(192,3725){\makebox(0,0)[r]{\strut{} 0.36}}%
      \put(192,4697){\makebox(0,0)[r]{\strut{} 0.37}}%
      \put(192,5669){\makebox(0,0)[r]{\strut{} 0.38}}%
      \put(688,104){\makebox(0,0){\strut{} 1.28}}%
      \put(1417,104){\makebox(0,0){\strut{} 1.3}}%
      \put(2146,104){\makebox(0,0){\strut{} 1.32}}%
      \put(2875,104){\makebox(0,0){\strut{} 1.34}}%
      \put(3604,104){\makebox(0,0){\strut{} 1.36}}%
      \put(4333,104){\makebox(0,0){\strut{} 1.38}}%
      \put(5062,104){\makebox(0,0){\strut{} 1.4}}%
      \put(5791,104){\makebox(0,0){\strut{} 1.42}}%
      \put(-347,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5137,5982){\makebox(0,0)[r]{\strut{}Theoretical Binodal}}%
      \csname LTb\endcsname%
      \put(5137,5762){\makebox(0,0)[r]{\strut{}LB metastable region (2-phase)}}%
      \csname LTb\endcsname%
      \put(5137,5542){\makebox(0,0)[r]{\strut{}LB 3-phase region}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-zoom-3_tcA0.400000_tcB0.400000_aA0.450000_aAB0.225000_aB0.450000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multicomponent-threePhase-zoom_tcA0.400000_tcB0.450000_aA0.450000_aAB0.227542_aB0.460227.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(192,1053){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(192,1782){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(192,2511){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(192,3239){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,3968){\makebox(0,0)[r]{\strut{} 0.55}}%
      \put(192,4697){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(192,5426){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(324,104){\makebox(0,0){\strut{} 0.7}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.8}}%
      \put(2268,104){\makebox(0,0){\strut{} 0.9}}%
      \put(3240,104){\makebox(0,0){\strut{} 1}}%
      \put(4211,104){\makebox(0,0){\strut{} 1.1}}%
      \put(5183,104){\makebox(0,0){\strut{} 1.2}}%
      \put(6155,104){\makebox(0,0){\strut{} 1.3}}%
      \put(-347,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multicomponent-threePhase-zoom_tcA0.400000_tcB0.450000_aA0.450000_aAB0.227542_aB0.460227}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> two-phase-test-points.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(6480.00,6480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(192,324){\makebox(0,0)[r]{\strut{} 0}}%
      \put(192,1296){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(192,2268){\makebox(0,0)[r]{\strut{} 1}}%
      \put(192,3240){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(192,4211){\makebox(0,0)[r]{\strut{} 2}}%
      \put(192,5183){\makebox(0,0)[r]{\strut{} 2.5}}%
      \put(192,6155){\makebox(0,0)[r]{\strut{} 3}}%
      \put(324,104){\makebox(0,0){\strut{} 0}}%
      \put(1296,104){\makebox(0,0){\strut{} 0.5}}%
      \put(2268,104){\makebox(0,0){\strut{} 1}}%
      \put(3240,104){\makebox(0,0){\strut{} 1.5}}%
      \put(4211,104){\makebox(0,0){\strut{} 2}}%
      \put(5183,104){\makebox(0,0){\strut{} 2.5}}%
      \put(6155,104){\makebox(0,0){\strut{} 3}}%
      \put(-215,3239){\rotatebox{-270}{\makebox(0,0){\strut{}Component B Density}}}%
      \put(3239,-116){\makebox(0,0){\strut{}Component A Density}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{two-phase-test-points}}%
    \gplfronttext
  \end{picture}%
\endgroup

